Web-Based Platform for Evaluation of Resilient and Transactive Smart-Grids

Today's smart-grids have seen a clear rise in new ways of energy generation, transmission, and storage. This has not only introduced a huge degree of variability, but also a continual shift away from traditionally centralized generation and storage to distributed energy resources (DERs). In addition, the distributed sensors, energy generators and storage devices, and networking have led to a huge increase in attack vectors that make the grid vulnerable to a variety of attacks. The interconnection between computational and physical components through a largely open, IP-based communication network enables an attacker to cause physical damage through remote cyber-attacks or attack on software-controlled grid operations via physical- or cyber-attacks. Transactive Energy (TE) is an emerging approach for managing increasing DERs in the smart-grids through economic and control techniques. Transactive Smart-Grids use the TE approach to improve grid reliability and efficiency. However, skepticism remains in their full-scale viability for ensuring grid reliability. In addition, different TE approaches, in specific situations, can lead to very different outcomes in grid operations. In this paper, we present a comprehensive web-based platform for evaluating resilience of smart-grids against a variety of cyber- and physical-attacks and evaluating impact of various TE approaches on grid performance. We also provide several case-studies demonstrating evaluation of TE approaches as well as grid resilience against cyber and physical attacks.

==> figs/demand1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.206849in}{4.527564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.206849in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.206849in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.527564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{4.217603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231202in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231202in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883119in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883119in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535036in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535036in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186953in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186953in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838869in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838869in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490786in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490786in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142703in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142703in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794620in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794620in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485748in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{0.962089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in,y=0.909327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{1.661056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in,y=1.608295in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{2.360024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in,y=2.307262in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{3.058992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=3.006230in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{3.757959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=3.705198in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Load (VA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.005748in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231202in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{1.285529in}{0.700207in}}%
\pgfpathlineto{\pgfqpoint{1.339855in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.700640in}}%
\pgfpathlineto{\pgfqpoint{1.448508in}{0.689886in}}%
\pgfpathlineto{\pgfqpoint{1.502834in}{0.704096in}}%
\pgfpathlineto{\pgfqpoint{1.557161in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{0.903652in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{1.720140in}{0.961061in}}%
\pgfpathlineto{\pgfqpoint{1.774466in}{0.914989in}}%
\pgfpathlineto{\pgfqpoint{1.828793in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{1.883119in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{1.937446in}{1.212134in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{1.250696in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{1.291247in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{1.372624in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.209078in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{2.317730in}{1.564508in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{1.659064in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.489089in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.785511in}}%
\pgfpathlineto{\pgfqpoint{2.589362in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{2.643689in}{1.774841in}}%
\pgfpathlineto{\pgfqpoint{2.698015in}{1.773989in}}%
\pgfpathlineto{\pgfqpoint{2.752342in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.806668in}{1.879707in}}%
\pgfpathlineto{\pgfqpoint{2.860994in}{1.953623in}}%
\pgfpathlineto{\pgfqpoint{2.915321in}{1.932902in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{1.939214in}}%
\pgfpathlineto{\pgfqpoint{3.023974in}{1.894064in}}%
\pgfpathlineto{\pgfqpoint{3.078300in}{1.959149in}}%
\pgfpathlineto{\pgfqpoint{3.132626in}{1.832097in}}%
\pgfpathlineto{\pgfqpoint{3.186953in}{1.996910in}}%
\pgfpathlineto{\pgfqpoint{3.241279in}{1.947899in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{2.073636in}}%
\pgfpathlineto{\pgfqpoint{3.349932in}{2.337591in}}%
\pgfpathlineto{\pgfqpoint{3.404258in}{2.085976in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{2.167133in}}%
\pgfpathlineto{\pgfqpoint{3.512911in}{2.071420in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{2.369617in}}%
\pgfpathlineto{\pgfqpoint{3.621564in}{2.350742in}}%
\pgfpathlineto{\pgfqpoint{3.675890in}{2.141656in}}%
\pgfpathlineto{\pgfqpoint{3.730217in}{2.362530in}}%
\pgfpathlineto{\pgfqpoint{3.784543in}{2.329200in}}%
\pgfpathlineto{\pgfqpoint{3.838869in}{2.169789in}}%
\pgfpathlineto{\pgfqpoint{3.893196in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{3.947522in}{2.353223in}}%
\pgfpathlineto{\pgfqpoint{4.001849in}{2.179393in}}%
\pgfpathlineto{\pgfqpoint{4.056175in}{2.225046in}}%
\pgfpathlineto{\pgfqpoint{4.110501in}{2.339383in}}%
\pgfpathlineto{\pgfqpoint{4.164828in}{2.349648in}}%
\pgfpathlineto{\pgfqpoint{4.219154in}{2.379172in}}%
\pgfpathlineto{\pgfqpoint{4.273481in}{2.352814in}}%
\pgfpathlineto{\pgfqpoint{4.327807in}{2.218043in}}%
\pgfpathlineto{\pgfqpoint{4.382133in}{2.336689in}}%
\pgfpathlineto{\pgfqpoint{4.436460in}{2.337115in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{2.399243in}}%
\pgfpathlineto{\pgfqpoint{4.545113in}{2.440737in}}%
\pgfpathlineto{\pgfqpoint{4.599439in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{4.653765in}{2.580810in}}%
\pgfpathlineto{\pgfqpoint{4.708092in}{2.309538in}}%
\pgfpathlineto{\pgfqpoint{4.762418in}{2.626093in}}%
\pgfpathlineto{\pgfqpoint{4.816745in}{2.288799in}}%
\pgfpathlineto{\pgfqpoint{4.871071in}{2.390191in}}%
\pgfpathlineto{\pgfqpoint{4.925397in}{2.387689in}}%
\pgfpathlineto{\pgfqpoint{4.979724in}{2.492408in}}%
\pgfpathlineto{\pgfqpoint{5.034050in}{2.331345in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{5.142703in}{2.365511in}}%
\pgfpathlineto{\pgfqpoint{5.197029in}{2.454091in}}%
\pgfpathlineto{\pgfqpoint{5.251356in}{2.500125in}}%
\pgfpathlineto{\pgfqpoint{5.305682in}{2.443219in}}%
\pgfpathlineto{\pgfqpoint{5.360009in}{2.630322in}}%
\pgfpathlineto{\pgfqpoint{5.414335in}{2.570777in}}%
\pgfpathlineto{\pgfqpoint{5.468661in}{2.695179in}}%
\pgfpathlineto{\pgfqpoint{5.522988in}{2.534406in}}%
\pgfpathlineto{\pgfqpoint{5.577314in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{5.631641in}{2.783770in}}%
\pgfpathlineto{\pgfqpoint{5.685967in}{2.624349in}}%
\pgfpathlineto{\pgfqpoint{5.740293in}{2.745662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.005748in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.231202in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{1.285529in}{0.700207in}}%
\pgfpathlineto{\pgfqpoint{1.339855in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.700640in}}%
\pgfpathlineto{\pgfqpoint{1.448508in}{0.689886in}}%
\pgfpathlineto{\pgfqpoint{1.502834in}{0.704096in}}%
\pgfpathlineto{\pgfqpoint{1.557161in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{0.903652in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{1.720140in}{0.961061in}}%
\pgfpathlineto{\pgfqpoint{1.774466in}{0.914989in}}%
\pgfpathlineto{\pgfqpoint{1.828793in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{1.883119in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{1.937446in}{1.212134in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{1.250696in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{1.291247in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{1.372624in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.209078in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{2.317730in}{1.564508in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{1.659064in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.489089in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.785511in}}%
\pgfpathlineto{\pgfqpoint{2.589362in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{2.643689in}{1.733756in}}%
\pgfpathlineto{\pgfqpoint{2.698015in}{1.707014in}}%
\pgfpathlineto{\pgfqpoint{2.752342in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{2.806668in}{1.644099in}}%
\pgfpathlineto{\pgfqpoint{2.860994in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{2.915321in}{1.916340in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{1.825719in}}%
\pgfpathlineto{\pgfqpoint{3.023974in}{1.876286in}}%
\pgfpathlineto{\pgfqpoint{3.078300in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{3.132626in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{3.186953in}{1.937058in}}%
\pgfpathlineto{\pgfqpoint{3.241279in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{1.955528in}}%
\pgfpathlineto{\pgfqpoint{3.349932in}{2.009030in}}%
\pgfpathlineto{\pgfqpoint{3.404258in}{2.160755in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{1.927915in}}%
\pgfpathlineto{\pgfqpoint{3.512911in}{2.044066in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{2.072643in}}%
\pgfpathlineto{\pgfqpoint{3.621564in}{2.153563in}}%
\pgfpathlineto{\pgfqpoint{3.675890in}{2.221139in}}%
\pgfpathlineto{\pgfqpoint{3.730217in}{2.047491in}}%
\pgfpathlineto{\pgfqpoint{3.784543in}{2.080475in}}%
\pgfpathlineto{\pgfqpoint{3.838869in}{2.154961in}}%
\pgfpathlineto{\pgfqpoint{3.893196in}{2.030300in}}%
\pgfpathlineto{\pgfqpoint{3.947522in}{3.386842in}}%
\pgfpathlineto{\pgfqpoint{4.001849in}{2.367346in}}%
\pgfpathlineto{\pgfqpoint{4.056175in}{2.935760in}}%
\pgfpathlineto{\pgfqpoint{4.110501in}{2.276749in}}%
\pgfpathlineto{\pgfqpoint{4.164828in}{2.530174in}}%
\pgfpathlineto{\pgfqpoint{4.219154in}{2.486586in}}%
\pgfpathlineto{\pgfqpoint{4.273481in}{2.254581in}}%
\pgfpathlineto{\pgfqpoint{4.327807in}{2.497081in}}%
\pgfpathlineto{\pgfqpoint{4.382133in}{2.455213in}}%
\pgfpathlineto{\pgfqpoint{4.436460in}{2.704147in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{2.270259in}}%
\pgfpathlineto{\pgfqpoint{4.545113in}{2.449709in}}%
\pgfpathlineto{\pgfqpoint{4.599439in}{2.421072in}}%
\pgfpathlineto{\pgfqpoint{4.653765in}{2.236712in}}%
\pgfpathlineto{\pgfqpoint{4.708092in}{2.368768in}}%
\pgfpathlineto{\pgfqpoint{4.762418in}{2.167637in}}%
\pgfpathlineto{\pgfqpoint{4.816745in}{2.636889in}}%
\pgfpathlineto{\pgfqpoint{4.871071in}{2.303750in}}%
\pgfpathlineto{\pgfqpoint{4.925397in}{2.386854in}}%
\pgfpathlineto{\pgfqpoint{4.979724in}{2.264776in}}%
\pgfpathlineto{\pgfqpoint{5.034050in}{2.657326in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{2.423749in}}%
\pgfpathlineto{\pgfqpoint{5.142703in}{2.460937in}}%
\pgfpathlineto{\pgfqpoint{5.197029in}{2.858269in}}%
\pgfpathlineto{\pgfqpoint{5.251356in}{2.425507in}}%
\pgfpathlineto{\pgfqpoint{5.305682in}{2.509946in}}%
\pgfpathlineto{\pgfqpoint{5.360009in}{2.379553in}}%
\pgfpathlineto{\pgfqpoint{5.414335in}{2.602111in}}%
\pgfpathlineto{\pgfqpoint{5.468661in}{2.478786in}}%
\pgfpathlineto{\pgfqpoint{5.522988in}{2.719744in}}%
\pgfpathlineto{\pgfqpoint{5.577314in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{5.631641in}{2.698426in}}%
\pgfpathlineto{\pgfqpoint{5.685967in}{2.589184in}}%
\pgfpathlineto{\pgfqpoint{5.740293in}{2.928316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.005748in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.231202in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{1.285529in}{0.700207in}}%
\pgfpathlineto{\pgfqpoint{1.339855in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.700640in}}%
\pgfpathlineto{\pgfqpoint{1.448508in}{0.689886in}}%
\pgfpathlineto{\pgfqpoint{1.502834in}{0.704096in}}%
\pgfpathlineto{\pgfqpoint{1.557161in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{0.903652in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{1.720140in}{0.961061in}}%
\pgfpathlineto{\pgfqpoint{1.774466in}{0.914989in}}%
\pgfpathlineto{\pgfqpoint{1.828793in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{1.883119in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{1.937446in}{1.212134in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{1.250696in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{1.291247in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{1.372624in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.209078in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{2.317730in}{1.564508in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{1.659064in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.489089in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.785511in}}%
\pgfpathlineto{\pgfqpoint{2.589362in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{2.643689in}{1.733756in}}%
\pgfpathlineto{\pgfqpoint{2.698015in}{1.590391in}}%
\pgfpathlineto{\pgfqpoint{2.752342in}{1.601253in}}%
\pgfpathlineto{\pgfqpoint{2.806668in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.860994in}{1.773328in}}%
\pgfpathlineto{\pgfqpoint{2.915321in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{1.897122in}}%
\pgfpathlineto{\pgfqpoint{3.023974in}{1.836836in}}%
\pgfpathlineto{\pgfqpoint{3.078300in}{1.860699in}}%
\pgfpathlineto{\pgfqpoint{3.132626in}{1.823241in}}%
\pgfpathlineto{\pgfqpoint{3.186953in}{1.957122in}}%
\pgfpathlineto{\pgfqpoint{3.241279in}{1.917473in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.349932in}{1.975452in}}%
\pgfpathlineto{\pgfqpoint{3.404258in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{1.955472in}}%
\pgfpathlineto{\pgfqpoint{3.512911in}{2.022185in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{2.153486in}}%
\pgfpathlineto{\pgfqpoint{3.621564in}{2.035119in}}%
\pgfpathlineto{\pgfqpoint{3.675890in}{2.157253in}}%
\pgfpathlineto{\pgfqpoint{3.730217in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{3.784543in}{2.089331in}}%
\pgfpathlineto{\pgfqpoint{3.838869in}{2.219151in}}%
\pgfpathlineto{\pgfqpoint{3.893196in}{2.062861in}}%
\pgfpathlineto{\pgfqpoint{3.947522in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{4.001849in}{2.845317in}}%
\pgfpathlineto{\pgfqpoint{4.056175in}{2.059751in}}%
\pgfpathlineto{\pgfqpoint{4.110501in}{2.845894in}}%
\pgfpathlineto{\pgfqpoint{4.164828in}{2.278287in}}%
\pgfpathlineto{\pgfqpoint{4.219154in}{2.437732in}}%
\pgfpathlineto{\pgfqpoint{4.273481in}{2.471429in}}%
\pgfpathlineto{\pgfqpoint{4.327807in}{2.527186in}}%
\pgfpathlineto{\pgfqpoint{4.382133in}{2.359227in}}%
\pgfpathlineto{\pgfqpoint{4.436460in}{2.395098in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{2.290781in}}%
\pgfpathlineto{\pgfqpoint{4.545113in}{2.411063in}}%
\pgfpathlineto{\pgfqpoint{4.599439in}{2.308604in}}%
\pgfpathlineto{\pgfqpoint{4.653765in}{2.379766in}}%
\pgfpathlineto{\pgfqpoint{4.708092in}{2.545247in}}%
\pgfpathlineto{\pgfqpoint{4.762418in}{2.338657in}}%
\pgfpathlineto{\pgfqpoint{4.816745in}{2.435453in}}%
\pgfpathlineto{\pgfqpoint{4.871071in}{2.329077in}}%
\pgfpathlineto{\pgfqpoint{4.925397in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{4.979724in}{2.530002in}}%
\pgfpathlineto{\pgfqpoint{5.034050in}{2.389859in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{2.598281in}}%
\pgfpathlineto{\pgfqpoint{5.142703in}{2.485258in}}%
\pgfpathlineto{\pgfqpoint{5.197029in}{2.541630in}}%
\pgfpathlineto{\pgfqpoint{5.251356in}{2.678830in}}%
\pgfpathlineto{\pgfqpoint{5.305682in}{2.518407in}}%
\pgfpathlineto{\pgfqpoint{5.360009in}{2.542004in}}%
\pgfpathlineto{\pgfqpoint{5.414335in}{2.583271in}}%
\pgfpathlineto{\pgfqpoint{5.468661in}{2.573583in}}%
\pgfpathlineto{\pgfqpoint{5.522988in}{2.620071in}}%
\pgfpathlineto{\pgfqpoint{5.577314in}{2.626705in}}%
\pgfpathlineto{\pgfqpoint{5.631641in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{5.685967in}{2.597205in}}%
\pgfpathlineto{\pgfqpoint{5.740293in}{2.582946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005748in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485748in,y=4.300937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Demand}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102970in}{3.494921in}}%
\pgfpathlineto{\pgfqpoint{3.437674in}{3.494921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465452in}{3.494921in}}{\pgfqpoint{3.465452in}{3.522698in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{4.120381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465452in}{4.148159in}}{\pgfqpoint{3.437674in}{4.148159in}}%
\pgfpathlineto{\pgfqpoint{1.102970in}{4.148159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075192in}{4.148159in}}{\pgfqpoint{1.075192in}{4.120381in}}%
\pgfpathlineto{\pgfqpoint{1.075192in}{3.522698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075192in}{3.494921in}}{\pgfqpoint{1.102970in}{3.494921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130748in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{1.408526in}{4.035691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519637in,y=3.987080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\%\) bidders compromised}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130748in}{3.831834in}}%
\pgfpathlineto{\pgfqpoint{1.408526in}{3.831834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519637in,y=3.783223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\%\) bidders compromised}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130748in}{3.627977in}}%
\pgfpathlineto{\pgfqpoint{1.408526in}{3.627977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519637in,y=3.579366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\%\) bidders compromised}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/demand2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.206849in}{4.527564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.206849in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.206849in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.527564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{4.217603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231202in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231202in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883119in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883119in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535036in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535036in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186953in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186953in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838869in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838869in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490786in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490786in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142703in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142703in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794620in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794620in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485748in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{1.006348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in,y=0.953586in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{1.818847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in,y=1.766085in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{2.631346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in,y=2.578584in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005748in}{3.443845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=3.391083in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Load (VA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.005748in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231202in}{0.712451in}}%
\pgfpathlineto{\pgfqpoint{1.285529in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.339855in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{1.448508in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{1.502834in}{0.706450in}}%
\pgfpathlineto{\pgfqpoint{1.557161in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{0.938419in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.938939in}}%
\pgfpathlineto{\pgfqpoint{1.720140in}{1.005154in}}%
\pgfpathlineto{\pgfqpoint{1.774466in}{0.951598in}}%
\pgfpathlineto{\pgfqpoint{1.828793in}{0.958756in}}%
\pgfpathlineto{\pgfqpoint{1.883119in}{1.381471in}}%
\pgfpathlineto{\pgfqpoint{1.937446in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{1.341833in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{1.388970in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{1.473376in}}%
\pgfpathlineto{\pgfqpoint{2.209078in}{1.737321in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{1.758750in}}%
\pgfpathlineto{\pgfqpoint{2.317730in}{1.706616in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{1.739124in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{1.816531in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.963516in}}%
\pgfpathlineto{\pgfqpoint{2.589362in}{1.876258in}}%
\pgfpathlineto{\pgfqpoint{2.643689in}{1.951114in}}%
\pgfpathlineto{\pgfqpoint{2.698015in}{1.950122in}}%
\pgfpathlineto{\pgfqpoint{2.752342in}{1.865505in}}%
\pgfpathlineto{\pgfqpoint{2.806668in}{2.073013in}}%
\pgfpathlineto{\pgfqpoint{2.860994in}{2.158935in}}%
\pgfpathlineto{\pgfqpoint{2.915321in}{2.134848in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{2.142185in}}%
\pgfpathlineto{\pgfqpoint{3.023974in}{2.089702in}}%
\pgfpathlineto{\pgfqpoint{3.078300in}{2.165357in}}%
\pgfpathlineto{\pgfqpoint{3.132626in}{2.017669in}}%
\pgfpathlineto{\pgfqpoint{3.186953in}{2.209253in}}%
\pgfpathlineto{\pgfqpoint{3.241279in}{2.152280in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{2.298441in}}%
\pgfpathlineto{\pgfqpoint{3.349932in}{2.605269in}}%
\pgfpathlineto{\pgfqpoint{3.404258in}{2.312785in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{2.407125in}}%
\pgfpathlineto{\pgfqpoint{3.512911in}{2.295865in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{2.642497in}}%
\pgfpathlineto{\pgfqpoint{3.621564in}{2.620556in}}%
\pgfpathlineto{\pgfqpoint{3.675890in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{3.730217in}{2.634259in}}%
\pgfpathlineto{\pgfqpoint{3.784543in}{2.595515in}}%
\pgfpathlineto{\pgfqpoint{3.838869in}{2.410212in}}%
\pgfpathlineto{\pgfqpoint{3.893196in}{2.426669in}}%
\pgfpathlineto{\pgfqpoint{3.947522in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{4.001849in}{2.421376in}}%
\pgfpathlineto{\pgfqpoint{4.056175in}{2.474444in}}%
\pgfpathlineto{\pgfqpoint{4.110501in}{2.607353in}}%
\pgfpathlineto{\pgfqpoint{4.164828in}{2.619284in}}%
\pgfpathlineto{\pgfqpoint{4.219154in}{2.653604in}}%
\pgfpathlineto{\pgfqpoint{4.273481in}{2.622965in}}%
\pgfpathlineto{\pgfqpoint{4.327807in}{2.466303in}}%
\pgfpathlineto{\pgfqpoint{4.382133in}{2.604221in}}%
\pgfpathlineto{\pgfqpoint{4.436460in}{2.604716in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{2.676935in}}%
\pgfpathlineto{\pgfqpoint{4.545113in}{2.725169in}}%
\pgfpathlineto{\pgfqpoint{4.599439in}{2.664723in}}%
\pgfpathlineto{\pgfqpoint{4.653765in}{2.887994in}}%
\pgfpathlineto{\pgfqpoint{4.708092in}{2.572659in}}%
\pgfpathlineto{\pgfqpoint{4.762418in}{2.940632in}}%
\pgfpathlineto{\pgfqpoint{4.816745in}{2.548552in}}%
\pgfpathlineto{\pgfqpoint{4.871071in}{2.666413in}}%
\pgfpathlineto{\pgfqpoint{4.925397in}{2.663505in}}%
\pgfpathlineto{\pgfqpoint{4.979724in}{2.785233in}}%
\pgfpathlineto{\pgfqpoint{5.034050in}{2.598009in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{5.142703in}{2.637724in}}%
\pgfpathlineto{\pgfqpoint{5.197029in}{2.740692in}}%
\pgfpathlineto{\pgfqpoint{5.251356in}{2.794203in}}%
\pgfpathlineto{\pgfqpoint{5.305682in}{2.728053in}}%
\pgfpathlineto{\pgfqpoint{5.360009in}{2.945547in}}%
\pgfpathlineto{\pgfqpoint{5.414335in}{2.876330in}}%
\pgfpathlineto{\pgfqpoint{5.468661in}{3.020939in}}%
\pgfpathlineto{\pgfqpoint{5.522988in}{2.834052in}}%
\pgfpathlineto{\pgfqpoint{5.577314in}{2.932490in}}%
\pgfpathlineto{\pgfqpoint{5.631641in}{3.123919in}}%
\pgfpathlineto{\pgfqpoint{5.685967in}{2.938604in}}%
\pgfpathlineto{\pgfqpoint{5.740293in}{3.079622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.005748in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.231202in}{0.712451in}}%
\pgfpathlineto{\pgfqpoint{1.285529in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.339855in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{1.448508in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{1.502834in}{0.706450in}}%
\pgfpathlineto{\pgfqpoint{1.557161in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{0.938419in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.938939in}}%
\pgfpathlineto{\pgfqpoint{1.720140in}{1.005154in}}%
\pgfpathlineto{\pgfqpoint{1.774466in}{0.951598in}}%
\pgfpathlineto{\pgfqpoint{1.828793in}{0.958756in}}%
\pgfpathlineto{\pgfqpoint{1.883119in}{1.381471in}}%
\pgfpathlineto{\pgfqpoint{1.937446in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{1.341833in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{1.388970in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{1.473376in}}%
\pgfpathlineto{\pgfqpoint{2.209078in}{1.737321in}}%
\pgfpathlineto{\pgfqpoint{2.263404in}{1.758750in}}%
\pgfpathlineto{\pgfqpoint{2.317730in}{1.578022in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{1.765100in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{1.959243in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.643839in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.997264in}}%
\pgfpathlineto{\pgfqpoint{2.589362in}{1.936765in}}%
\pgfpathlineto{\pgfqpoint{2.643689in}{1.952832in}}%
\pgfpathlineto{\pgfqpoint{2.698015in}{1.993538in}}%
\pgfpathlineto{\pgfqpoint{2.752342in}{1.985308in}}%
\pgfpathlineto{\pgfqpoint{2.806668in}{1.965076in}}%
\pgfpathlineto{\pgfqpoint{2.860994in}{2.196634in}}%
\pgfpathlineto{\pgfqpoint{2.915321in}{2.092610in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{2.102742in}}%
\pgfpathlineto{\pgfqpoint{3.023974in}{2.156676in}}%
\pgfpathlineto{\pgfqpoint{3.078300in}{2.459969in}}%
\pgfpathlineto{\pgfqpoint{3.132626in}{2.211637in}}%
\pgfpathlineto{\pgfqpoint{3.186953in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{3.241279in}{2.036495in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{3.349932in}{2.383574in}}%
\pgfpathlineto{\pgfqpoint{3.404258in}{2.370631in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{2.203480in}}%
\pgfpathlineto{\pgfqpoint{3.512911in}{2.487383in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{2.693031in}}%
\pgfpathlineto{\pgfqpoint{3.621564in}{2.352317in}}%
\pgfpathlineto{\pgfqpoint{3.675890in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{3.730217in}{2.351208in}}%
\pgfpathlineto{\pgfqpoint{3.784543in}{2.283958in}}%
\pgfpathlineto{\pgfqpoint{3.838869in}{2.521671in}}%
\pgfpathlineto{\pgfqpoint{3.893196in}{2.480217in}}%
\pgfpathlineto{\pgfqpoint{3.947522in}{2.339386in}}%
\pgfpathlineto{\pgfqpoint{4.001849in}{2.873414in}}%
\pgfpathlineto{\pgfqpoint{4.056175in}{2.417862in}}%
\pgfpathlineto{\pgfqpoint{4.110501in}{2.327597in}}%
\pgfpathlineto{\pgfqpoint{4.164828in}{2.724759in}}%
\pgfpathlineto{\pgfqpoint{4.219154in}{2.383229in}}%
\pgfpathlineto{\pgfqpoint{4.273481in}{2.251218in}}%
\pgfpathlineto{\pgfqpoint{4.327807in}{2.641616in}}%
\pgfpathlineto{\pgfqpoint{4.382133in}{2.943122in}}%
\pgfpathlineto{\pgfqpoint{4.436460in}{2.402400in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{2.296946in}}%
\pgfpathlineto{\pgfqpoint{4.545113in}{3.057189in}}%
\pgfpathlineto{\pgfqpoint{4.599439in}{2.799037in}}%
\pgfpathlineto{\pgfqpoint{4.653765in}{2.327199in}}%
\pgfpathlineto{\pgfqpoint{4.708092in}{2.915607in}}%
\pgfpathlineto{\pgfqpoint{4.762418in}{3.318423in}}%
\pgfpathlineto{\pgfqpoint{4.816745in}{2.651118in}}%
\pgfpathlineto{\pgfqpoint{4.871071in}{2.630793in}}%
\pgfpathlineto{\pgfqpoint{4.925397in}{3.066597in}}%
\pgfpathlineto{\pgfqpoint{4.979724in}{3.078281in}}%
\pgfpathlineto{\pgfqpoint{5.034050in}{2.861827in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{2.941030in}}%
\pgfpathlineto{\pgfqpoint{5.142703in}{3.046041in}}%
\pgfpathlineto{\pgfqpoint{5.197029in}{2.488212in}}%
\pgfpathlineto{\pgfqpoint{5.251356in}{3.722288in}}%
\pgfpathlineto{\pgfqpoint{5.305682in}{2.282499in}}%
\pgfpathlineto{\pgfqpoint{5.360009in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{5.414335in}{2.279916in}}%
\pgfpathlineto{\pgfqpoint{5.468661in}{2.550608in}}%
\pgfpathlineto{\pgfqpoint{5.522988in}{3.920538in}}%
\pgfpathlineto{\pgfqpoint{5.577314in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{5.631641in}{2.366223in}}%
\pgfpathlineto{\pgfqpoint{5.685967in}{3.523388in}}%
\pgfpathlineto{\pgfqpoint{5.740293in}{2.882006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005748in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485748in,y=4.300937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Demand}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102970in}{3.698778in}}%
\pgfpathlineto{\pgfqpoint{2.049937in}{3.698778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077715in}{3.698778in}}{\pgfqpoint{2.077715in}{3.726556in}}%
\pgfpathlineto{\pgfqpoint{2.077715in}{4.120381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077715in}{4.148159in}}{\pgfqpoint{2.049937in}{4.148159in}}%
\pgfpathlineto{\pgfqpoint{1.102970in}{4.148159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075192in}{4.148159in}}{\pgfqpoint{1.075192in}{4.120381in}}%
\pgfpathlineto{\pgfqpoint{1.075192in}{3.726556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075192in}{3.698778in}}{\pgfqpoint{1.102970in}{3.698778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130748in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{1.408526in}{4.035691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519637in,y=3.987080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130748in}{3.831834in}}%
\pgfpathlineto{\pgfqpoint{1.408526in}{3.831834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519637in,y=3.783223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/market_price1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669610in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313766in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957922in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602078in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.246234in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890390in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=0.643238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.229333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.176572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.762667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=1.709905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.296000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=2.243238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.829333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=2.776572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.362667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=3.309905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.896000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=3.843238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Monetary units}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{1.079134in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.293853in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.401212in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.562251in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.615931in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.723290in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.045368in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.772789in}}%
\pgfpathlineto{\pgfqpoint{2.206407in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.260087in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{2.367446in}{1.858133in}}%
\pgfpathlineto{\pgfqpoint{2.421126in}{1.869883in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.923061in}}%
\pgfpathlineto{\pgfqpoint{2.582164in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{2.689524in}{2.006427in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.071067in}}%
\pgfpathlineto{\pgfqpoint{2.796883in}{2.066869in}}%
\pgfpathlineto{\pgfqpoint{2.850563in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{2.904242in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{3.011602in}{2.206784in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{2.241600in}}%
\pgfpathlineto{\pgfqpoint{3.118961in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.160491in}}%
\pgfpathlineto{\pgfqpoint{3.226320in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.120491in}}%
\pgfpathlineto{\pgfqpoint{3.333680in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.089077in}}%
\pgfpathlineto{\pgfqpoint{3.441039in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{3.494719in}{2.124875in}}%
\pgfpathlineto{\pgfqpoint{3.548398in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.104432in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{3.709437in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{3.763117in}{2.099733in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{3.870476in}{2.108725in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{3.977835in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.131627in}}%
\pgfpathlineto{\pgfqpoint{4.085195in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{4.138874in}{2.138704in}}%
\pgfpathlineto{\pgfqpoint{4.192554in}{2.166517in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{4.299913in}{2.138171in}}%
\pgfpathlineto{\pgfqpoint{4.353593in}{2.159088in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.076560in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.131328in}}%
\pgfpathlineto{\pgfqpoint{4.514632in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{2.097360in}}%
\pgfpathlineto{\pgfqpoint{4.621991in}{2.051173in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.123707in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{2.090848in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.126752in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{2.077797in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{4.944069in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{4.997749in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.160784in}}%
\pgfpathlineto{\pgfqpoint{5.158788in}{2.167653in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.266147in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.207808in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.427186in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{2.115979in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.174400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{1.079134in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.293853in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.401212in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.562251in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.615931in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.723290in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.045368in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.772789in}}%
\pgfpathlineto{\pgfqpoint{2.206407in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.260087in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{2.367446in}{1.858133in}}%
\pgfpathlineto{\pgfqpoint{2.421126in}{1.919835in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{1.965872in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{2.582164in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{2.155413in}}%
\pgfpathlineto{\pgfqpoint{2.689524in}{2.198795in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.233680in}}%
\pgfpathlineto{\pgfqpoint{2.796883in}{2.308800in}}%
\pgfpathlineto{\pgfqpoint{2.850563in}{2.308800in}}%
\pgfpathlineto{\pgfqpoint{2.904242in}{2.336272in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.340149in}}%
\pgfpathlineto{\pgfqpoint{3.011602in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{2.426581in}}%
\pgfpathlineto{\pgfqpoint{3.118961in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.449947in}}%
\pgfpathlineto{\pgfqpoint{3.226320in}{2.435056in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{3.333680in}{2.510400in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.510400in}}%
\pgfpathlineto{\pgfqpoint{3.441039in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{3.494719in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{3.548398in}{2.393877in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{3.709437in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{3.763117in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{1.838400in}}%
\pgfpathlineto{\pgfqpoint{3.870476in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{3.977835in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{4.085195in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{4.138874in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{4.192554in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{4.299913in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{4.353593in}{1.959616in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.927397in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.084965in}}%
\pgfpathlineto{\pgfqpoint{4.514632in}{2.046245in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{2.211579in}}%
\pgfpathlineto{\pgfqpoint{4.621991in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.202091in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.276987in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.223968in}}%
\pgfpathlineto{\pgfqpoint{4.944069in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{4.997749in}{2.110640in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.149344in}}%
\pgfpathlineto{\pgfqpoint{5.158788in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.266147in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{2.116160in}}%
\pgfpathlineto{\pgfqpoint{5.427186in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.107200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{1.079134in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.293853in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.401212in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.562251in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.615931in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.723290in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.045368in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.772789in}}%
\pgfpathlineto{\pgfqpoint{2.206407in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.260087in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{2.367446in}{1.858133in}}%
\pgfpathlineto{\pgfqpoint{2.421126in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.582164in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.689524in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.796883in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.850563in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.904242in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.011602in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.118961in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.226320in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.333680in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.441039in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.494719in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.548398in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.709437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.763117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.870476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.977835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.085195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.138874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.192554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.299913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.353593in}{2.058677in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{4.514632in}{2.106187in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{2.241600in}}%
\pgfpathlineto{\pgfqpoint{4.621991in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.307563in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{2.138571in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{4.944069in}{2.188667in}}%
\pgfpathlineto{\pgfqpoint{4.997749in}{2.171467in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.158788in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{2.174075in}}%
\pgfpathlineto{\pgfqpoint{5.266147in}{2.241600in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{2.198656in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.427186in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{2.176411in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.186139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Market price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{3.231926in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259704in}{0.597444in}}{\pgfqpoint{3.259704in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{3.259704in}{1.222905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259704in}{1.250683in}}{\pgfqpoint{3.231926in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.250683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.250683in}}{\pgfqpoint{0.869444in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{0.597444in}}{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\%\) bidders compromised}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\%\) bidders compromised}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\%\) bidders compromised}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/market_price2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677371in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677371in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329288in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329288in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981205in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981205in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633122in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633122in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285038in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285038in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936955in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936955in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588872in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.588872in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.907720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.854959in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.364014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.311252in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.820307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.767546in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.276601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.223839in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.732895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.680133in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.225}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.189188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.136427in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.645482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.592720in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.101775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.049014in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Monetary units}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.276601in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.615888in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.075832in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.311243in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.298868in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.523127in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.603307in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.535776in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.574725in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.825504in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.765748in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.819116in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.794549in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.940837in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.021564in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.172524in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.318958in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.450827in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.416185in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.086413in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.199792in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.296545in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.445954in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.252522in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.176868in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.284426in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.297658in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.387585in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.328376in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.172561in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.452670in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.311365in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.117477in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.039688in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.258928in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.496949in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.598210in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.564061in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.455664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.276601in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.615888in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.075832in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.311243in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.298868in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.523127in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.765748in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.765748in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.765748in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.090702in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.269861in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.445078in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.554844in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.613194in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.516168in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.539220in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.670213in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.530058in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.582039in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.560520in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.610165in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.591749in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.646632in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.459697in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.623288in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.311365in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.117477in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.039688in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.258928in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.496949in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.598210in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.564061in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.455664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.276601in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.615888in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.075832in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.311243in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.298868in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.523127in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.075407in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.265973in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.264951in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.491382in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.494193in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.915608in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.832361in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.915608in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.821374in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.915608in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.837910in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.892136in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.819220in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.915608in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.828693in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.843513in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.793303in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.933713in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.830664in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{4.012050in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.821848in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.922379in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.915608in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.963445in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.311365in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.117477in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.039688in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.258928in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.496949in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.598210in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.685636in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.564061in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.455664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Market price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{1.785339in}{3.501317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813117in}{3.501317in}}{\pgfqpoint{1.813117in}{3.529095in}}%
\pgfpathlineto{\pgfqpoint{1.813117in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813117in}{4.154556in}}{\pgfqpoint{1.785339in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.529095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.501317in}}{\pgfqpoint{0.897222in}{3.501317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.585763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=0.2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/temp1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669610in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313766in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957922in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602078in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.246234in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890390in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 06-02 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=0.475238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 77.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.938667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=0.885905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 77.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.349333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=1.296572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 78.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=1.707238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 78.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.170667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=2.117905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 79.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.581333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=2.528572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 79.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=2.939238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.402667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=3.349905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.813333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=3.760572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=4.171238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont degF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.864747in}}%
\pgfpathlineto{\pgfqpoint{1.078240in}{0.864747in}}%
\pgfpathlineto{\pgfqpoint{1.079134in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{0.862693in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.990794in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{2.044831in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{2.046263in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{2.098511in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{2.100121in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{2.152369in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{2.206407in}{0.981951in}}%
\pgfpathlineto{\pgfqpoint{2.313587in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{2.367267in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{2.367446in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{2.421126in}{1.381940in}}%
\pgfpathlineto{\pgfqpoint{2.474626in}{1.381940in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{1.526084in}}%
\pgfpathlineto{\pgfqpoint{2.527948in}{1.526084in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{1.595241in}}%
\pgfpathlineto{\pgfqpoint{2.581807in}{1.595241in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{1.795728in}}%
\pgfpathlineto{\pgfqpoint{2.634055in}{1.795728in}}%
\pgfpathlineto{\pgfqpoint{2.637097in}{1.792771in}}%
\pgfpathlineto{\pgfqpoint{2.688987in}{1.792771in}}%
\pgfpathlineto{\pgfqpoint{2.689882in}{1.926813in}}%
\pgfpathlineto{\pgfqpoint{2.742488in}{1.926813in}}%
\pgfpathlineto{\pgfqpoint{2.744098in}{2.186929in}}%
\pgfpathlineto{\pgfqpoint{2.794378in}{2.186929in}}%
\pgfpathlineto{\pgfqpoint{2.797957in}{2.165410in}}%
\pgfpathlineto{\pgfqpoint{2.850205in}{2.165410in}}%
\pgfpathlineto{\pgfqpoint{2.850563in}{2.325570in}}%
\pgfpathlineto{\pgfqpoint{2.903169in}{2.325570in}}%
\pgfpathlineto{\pgfqpoint{2.904242in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{2.956491in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.589465in}}%
\pgfpathlineto{\pgfqpoint{3.010349in}{2.589465in}}%
\pgfpathlineto{\pgfqpoint{3.011602in}{2.715621in}}%
\pgfpathlineto{\pgfqpoint{3.064924in}{2.715621in}}%
\pgfpathlineto{\pgfqpoint{3.066176in}{2.851306in}}%
\pgfpathlineto{\pgfqpoint{3.118782in}{2.851306in}}%
\pgfpathlineto{\pgfqpoint{3.118961in}{2.570492in}}%
\pgfpathlineto{\pgfqpoint{3.169957in}{2.570492in}}%
\pgfpathlineto{\pgfqpoint{3.173535in}{2.507906in}}%
\pgfpathlineto{\pgfqpoint{3.222921in}{2.507906in}}%
\pgfpathlineto{\pgfqpoint{3.226320in}{2.284996in}}%
\pgfpathlineto{\pgfqpoint{3.279642in}{2.284996in}}%
\pgfpathlineto{\pgfqpoint{3.280895in}{2.334276in}}%
\pgfpathlineto{\pgfqpoint{3.333501in}{2.334276in}}%
\pgfpathlineto{\pgfqpoint{3.334574in}{2.275058in}}%
\pgfpathlineto{\pgfqpoint{3.387001in}{2.275058in}}%
\pgfpathlineto{\pgfqpoint{3.388254in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{3.440860in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{3.441218in}{2.265531in}}%
\pgfpathlineto{\pgfqpoint{3.493824in}{2.265531in}}%
\pgfpathlineto{\pgfqpoint{3.495076in}{2.332716in}}%
\pgfpathlineto{\pgfqpoint{3.548219in}{2.332716in}}%
\pgfpathlineto{\pgfqpoint{3.549114in}{2.255510in}}%
\pgfpathlineto{\pgfqpoint{3.601899in}{2.255510in}}%
\pgfpathlineto{\pgfqpoint{3.602794in}{2.239330in}}%
\pgfpathlineto{\pgfqpoint{3.654684in}{2.239330in}}%
\pgfpathlineto{\pgfqpoint{3.656831in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{3.709079in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{2.240809in}}%
\pgfpathlineto{\pgfqpoint{3.762580in}{2.240809in}}%
\pgfpathlineto{\pgfqpoint{3.764012in}{2.205491in}}%
\pgfpathlineto{\pgfqpoint{3.816439in}{2.205491in}}%
\pgfpathlineto{\pgfqpoint{3.817870in}{2.345693in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{2.345693in}}%
\pgfpathlineto{\pgfqpoint{3.871550in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.923440in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.924335in}{2.414192in}}%
\pgfpathlineto{\pgfqpoint{3.977657in}{2.414192in}}%
\pgfpathlineto{\pgfqpoint{3.977835in}{2.215347in}}%
\pgfpathlineto{\pgfqpoint{4.031336in}{2.215347in}}%
\pgfpathlineto{\pgfqpoint{4.032410in}{2.310047in}}%
\pgfpathlineto{\pgfqpoint{4.085016in}{2.310047in}}%
\pgfpathlineto{\pgfqpoint{4.085195in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{4.138517in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{4.139948in}{2.328773in}}%
\pgfpathlineto{\pgfqpoint{4.192196in}{2.328773in}}%
\pgfpathlineto{\pgfqpoint{4.193449in}{2.436861in}}%
\pgfpathlineto{\pgfqpoint{4.246055in}{2.436861in}}%
\pgfpathlineto{\pgfqpoint{4.247128in}{2.463226in}}%
\pgfpathlineto{\pgfqpoint{4.299734in}{2.463226in}}%
\pgfpathlineto{\pgfqpoint{4.300808in}{2.309718in}}%
\pgfpathlineto{\pgfqpoint{4.353414in}{2.309718in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{2.389634in}}%
\pgfpathlineto{\pgfqpoint{4.406199in}{2.389634in}}%
\pgfpathlineto{\pgfqpoint{4.407988in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{4.460237in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{4.462026in}{2.266352in}}%
\pgfpathlineto{\pgfqpoint{4.514453in}{2.266352in}}%
\pgfpathlineto{\pgfqpoint{4.515706in}{1.888785in}}%
\pgfpathlineto{\pgfqpoint{4.568133in}{1.888785in}}%
\pgfpathlineto{\pgfqpoint{4.569385in}{2.118676in}}%
\pgfpathlineto{\pgfqpoint{4.621812in}{2.118676in}}%
\pgfpathlineto{\pgfqpoint{4.622886in}{1.925663in}}%
\pgfpathlineto{\pgfqpoint{4.675492in}{1.925663in}}%
\pgfpathlineto{\pgfqpoint{4.676566in}{2.217318in}}%
\pgfpathlineto{\pgfqpoint{4.729172in}{2.217318in}}%
\pgfpathlineto{\pgfqpoint{4.730424in}{2.078185in}}%
\pgfpathlineto{\pgfqpoint{4.782672in}{2.078185in}}%
\pgfpathlineto{\pgfqpoint{4.784104in}{2.219865in}}%
\pgfpathlineto{\pgfqpoint{4.836531in}{2.219865in}}%
\pgfpathlineto{\pgfqpoint{4.837784in}{2.015106in}}%
\pgfpathlineto{\pgfqpoint{4.890211in}{2.015106in}}%
\pgfpathlineto{\pgfqpoint{4.891463in}{2.214854in}}%
\pgfpathlineto{\pgfqpoint{4.942817in}{2.214854in}}%
\pgfpathlineto{\pgfqpoint{4.944785in}{2.399326in}}%
\pgfpathlineto{\pgfqpoint{4.997391in}{2.399326in}}%
\pgfpathlineto{\pgfqpoint{4.998644in}{2.393494in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{2.393494in}}%
\pgfpathlineto{\pgfqpoint{5.051786in}{2.387581in}}%
\pgfpathlineto{\pgfqpoint{5.104750in}{2.387581in}}%
\pgfpathlineto{\pgfqpoint{5.106003in}{2.326227in}}%
\pgfpathlineto{\pgfqpoint{5.158251in}{2.326227in}}%
\pgfpathlineto{\pgfqpoint{5.159504in}{2.348567in}}%
\pgfpathlineto{\pgfqpoint{5.212289in}{2.348567in}}%
\pgfpathlineto{\pgfqpoint{5.213541in}{2.370333in}}%
\pgfpathlineto{\pgfqpoint{5.265789in}{2.370333in}}%
\pgfpathlineto{\pgfqpoint{5.267221in}{2.364501in}}%
\pgfpathlineto{\pgfqpoint{5.319648in}{2.364501in}}%
\pgfpathlineto{\pgfqpoint{5.320721in}{2.494847in}}%
\pgfpathlineto{\pgfqpoint{5.373149in}{2.494847in}}%
\pgfpathlineto{\pgfqpoint{5.374580in}{2.352346in}}%
\pgfpathlineto{\pgfqpoint{5.426649in}{2.352346in}}%
\pgfpathlineto{\pgfqpoint{5.428260in}{2.346514in}}%
\pgfpathlineto{\pgfqpoint{5.480687in}{2.346514in}}%
\pgfpathlineto{\pgfqpoint{5.481939in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{5.534367in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.335590in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.335590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.864747in}}%
\pgfpathlineto{\pgfqpoint{1.078240in}{0.864747in}}%
\pgfpathlineto{\pgfqpoint{1.079134in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{0.862693in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.990794in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{2.044831in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{2.046263in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{2.098511in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{2.100121in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{2.152369in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{2.206407in}{0.981951in}}%
\pgfpathlineto{\pgfqpoint{2.313587in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{2.367267in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{2.367446in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{2.421126in}{3.450304in}}%
\pgfpathlineto{\pgfqpoint{3.708006in}{3.450304in}}%
\pgfpathlineto{\pgfqpoint{3.709437in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{4.354488in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{4.406199in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{4.408346in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{4.461847in}{2.015270in}}%
\pgfpathlineto{\pgfqpoint{4.514274in}{2.015270in}}%
\pgfpathlineto{\pgfqpoint{4.514632in}{1.731335in}}%
\pgfpathlineto{\pgfqpoint{4.567596in}{1.731335in}}%
\pgfpathlineto{\pgfqpoint{4.569385in}{2.278508in}}%
\pgfpathlineto{\pgfqpoint{4.620739in}{2.278508in}}%
\pgfpathlineto{\pgfqpoint{4.622886in}{1.940365in}}%
\pgfpathlineto{\pgfqpoint{4.675134in}{1.940365in}}%
\pgfpathlineto{\pgfqpoint{4.676745in}{2.535010in}}%
\pgfpathlineto{\pgfqpoint{4.728814in}{2.535010in}}%
\pgfpathlineto{\pgfqpoint{4.729887in}{1.838273in}}%
\pgfpathlineto{\pgfqpoint{4.782672in}{1.838273in}}%
\pgfpathlineto{\pgfqpoint{4.784104in}{1.705053in}}%
\pgfpathlineto{\pgfqpoint{4.836352in}{1.705053in}}%
\pgfpathlineto{\pgfqpoint{4.837784in}{1.974122in}}%
\pgfpathlineto{\pgfqpoint{4.889316in}{1.974122in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.968290in}}%
\pgfpathlineto{\pgfqpoint{4.943890in}{1.968290in}}%
\pgfpathlineto{\pgfqpoint{4.945143in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{4.997391in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{4.998823in}{1.944389in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{1.944389in}}%
\pgfpathlineto{\pgfqpoint{5.051786in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{5.104750in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{5.106182in}{1.945703in}}%
\pgfpathlineto{\pgfqpoint{5.158609in}{1.945703in}}%
\pgfpathlineto{\pgfqpoint{5.159861in}{1.939872in}}%
\pgfpathlineto{\pgfqpoint{5.212110in}{1.939872in}}%
\pgfpathlineto{\pgfqpoint{5.213183in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{5.265610in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{5.266684in}{2.202124in}}%
\pgfpathlineto{\pgfqpoint{5.319469in}{2.202124in}}%
\pgfpathlineto{\pgfqpoint{5.320721in}{2.020198in}}%
\pgfpathlineto{\pgfqpoint{5.372970in}{2.020198in}}%
\pgfpathlineto{\pgfqpoint{5.374580in}{1.915150in}}%
\pgfpathlineto{\pgfqpoint{5.426649in}{1.915150in}}%
\pgfpathlineto{\pgfqpoint{5.428260in}{1.909318in}}%
\pgfpathlineto{\pgfqpoint{5.480687in}{1.909318in}}%
\pgfpathlineto{\pgfqpoint{5.481939in}{1.911618in}}%
\pgfpathlineto{\pgfqpoint{5.534367in}{1.911618in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.945457in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.945457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Indoor Air Temperature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561364in}{3.705174in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.705174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.705174in}}{\pgfqpoint{5.690556in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.561364in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.533587in}{4.154556in}}{\pgfqpoint{3.533587in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.533587in}{3.732952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.533587in}{3.705174in}}{\pgfqpoint{3.561364in}{3.705174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589142in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.866920in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978031in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Normal cooling setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.589142in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.866920in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978031in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Attack cooling setpoint}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

